Grappa -- A Machine Learned Molecular Mechanics Force Field

Simulating large molecular systems over long timescales requires force fields that are both accurate and efficient. In recent years, E(3) equivariant neural networks have lifted the tension between computational efficiency and accuracy of force fields, but they are still several orders of magnitude more expensive than established molecular mechanics (MM) force fields. Here, we propose Grappa, a machine learning framework to predict MM parameters from the molecular graph, employing a graph attentional neural network and a transformer with symmetry-preserving positional encoding. The resulting Grappa force field outperformstabulated and machine-learned MM force fields in terms of accuracy at the same computational efficiency and can be used in existing Molecular Dynamics (MD) engines like GROMACS and OpenMM. It predicts energies and forces of small molecules, peptides, RNA and - showcasing its extensibility to uncharted regions of chemical space - radicals at state-of-the-art MM accuracy. We demonstrate Grappa's transferability to macromolecules in MD simulations from a small fast folding protein up to a whole virus particle. Our force field sets the stage for biomolecular simulations closer to chemical accuracy, but with the same computational cost as established protein force fields.

==> content/figures/gnn.tex <==

\def\nodedistance{0.8}
\def\halfnodedistance{0.4}

\def\xshiftgraphs{2.2}
\def\yshiftgraphin{6.2}
\def\yshiftgraphout{-8.7}
\def\colsep{1.3}

\begin{tikzpicture}[
    node distance=\nodedistance cm and 1.2cm,
    very thick,
    process/.style={
        rectangle,
        rounded corners,
        minimum width=3cm,
        minimum height=1cm,
        text centered,
        draw=black,
        top color=mycolor!30,
        bottom color=mycolor!35,
        blur shadow={shadow blur steps=3}
    },
    ln/.style={
        rectangle,
        rounded corners,
        minimum width=3cm,
        minimum height=1cm,
        text centered,
        draw=black,
        top color=mycolor!20,
        bottom color=mycolor!25,
        blur shadow={shadow blur steps=3}
    },
    other_style/.style={
        rectangle, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1cm, 
        text centered, 
        draw=black, 
        top color=black!7, 
        bottom color=black!10,
        blur shadow={shadow blur steps=3}
    },
    arrow/.style={
        ->,
        >=stealth,
        very thick,
        rounded corners
    },
    arrow_nohead/.style={
        -,
        very thick,
        rounded corners
    },
    plus/.style={
        circle,
        fill=white,
        draw,
        inner sep=1pt
    },
    smallnode/.style={
        circle,
        draw,
        minimum size=0.4cm,
        fill=grey!30
    },
    smallnode_highlight/.style={
        smallnode,
        fill=red
    },
    edge/.style={
        very thick,
        rounded corners
    },
    linear_style/.style={
        process, fill=blue!30
    },
    attention_style/.style={
        process, fill=blue!50
    },
    sum_style/.style={
        process, fill=orange!40
    },
    concat_style/.style={
        process, fill=orange!20
    }
]

\tikzstyle{edge} = [very thick,-, rounded corners]
\tikzstyle{plus} = [circle, fill=white, draw, inner sep=1pt]

\moleculargraph{-\xshiftgraphs}{\yshiftgraphin}

% Nodes using matrix for alignment for Molecular Graph, Atomic Numbers, and Partial Charges
\matrix (m) [column sep=\colsep cm, row sep=\nodedistance cm, align=center] {
    \node [other_style] (g) {Molecular Graph}; & \node [other_style] (atomic_numbers) {Atomic Numbers};\\
    & \node [process] (lin1) {Linear}; \\
    & \node [ln] (ln1) {Layer Norm}; \\
    & \node [process, minimum height=1.2cm] (att) {\textbf{Multihead}\\ \textbf{Graph Attention}}; \\
    & \node [ln] (ln2) {Layer Norm}; \\
    & \node [process, minimum height=1.2cm] (ff) {\textbf{Nodewise}\\ \textbf{Feed Forward}}; \\
};

\node [other_style, below=of ff, yshift=-0.5cm] (atom_embeddings) {Atom Embeddings};

% Edges
\draw [arrow] (atomic_numbers) -- (lin1);
\draw [arrow] (lin1) -- (ln1);
\draw [arrow] (ln1) -- (att);
\draw [edge] (att) -- (ln2);
\draw [arrow] (ln2) -- (ff);
\draw [arrow] (ff) -- (atom_embeddings);

\draw [edge] (g) |- (att);

% Connecting Atomic Numbers, Molecular Graph to the invisible node
\draw [arrow] (g.south) |- ++(0,-\halfnodedistance) -| (lin1.north);    

% Skip Connections
\draw [edge] ([yshift=\halfnodedistance cm]att.north) -- ++(2.3,0) |- ([yshift=-\halfnodedistance cm]att.south);
\draw [edge] ([yshift=\halfnodedistance cm]ff.north) -- ++(2.3,0) |- ([yshift=-\halfnodedistance cm]ff.south);


% Plus nodes
\node [plus] at ([yshift=-\halfnodedistance cm]att.south) {+};
\node [plus] at ([yshift=-\halfnodedistance cm]ff.south) {+};



\begin{scope}[on background layer]
    \draw[rounded corners, thick, draw=black, fill=black!10] ([shift={(-1.3cm,\halfnodedistance cm)}]ln1.north west) rectangle ([shift={(1.3cm,-\nodedistance cm)}]ff.south east) coordinate (rect_se) at (current path bounding box.south east);
\end{scope}

% Add '\times n' label to the right of the rectangle, scaled larger, and vertically centered
% RIGHT
% \node [right=0.5cm of rect_se, anchor=west, scale=1.5, yshift=0.1cm, xshift=-0.35cm] {\(\times n\)};
% LEFT
\node [left=0.5cm of ln1, anchor=west, scale=1.5, yshift=0.35cm, xshift=-0.55cm] {\(n \times \)};


% molecular graph out:
\atomembeddinggraph{\xshiftgraphs}{\yshiftgraphout}


\end{tikzpicture}

==> content/figures/overview.tex <==

\begin{tikzpicture}[
    node distance=0cm, 
    very thick,
    transformer_gnn_style/.style={
        rectangle, 
        rounded corners, 
        minimum width=2.7cm,
        minimum height=1.3cm,
        text centered, 
        draw=black, 
        top color=mycolor!30, 
        bottom color=mycolor!35,
        blur shadow={shadow blur steps=3}
    },
    other_style/.style={
        rectangle, 
        rounded corners, 
        minimum width=2.5cm, 
        minimum height=1.1cm, 
        text centered, 
        draw=black, 
        top color=black!7, 
        bottom color=black!10,
        blur shadow={shadow blur steps=3}
    },
    other_style_wide/.style={
        rectangle, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1.1cm, 
        text centered, 
        draw=black, 
        top color=black!7, 
        bottom color=black!10,
        blur shadow={shadow blur steps=3}
    },
    arrow_style/.style={-stealth, very thick, rounded corners=10mm}
]

    % put the graphs with ellipses in place:
    \def\yshiftgraphs{-4.7}
    \def\xshiftgraphs{3.6}

    % Nodes using matrix for alignment
    \matrix (m) [column sep=0.9cm, row sep=0.6cm, align=center] {
        & \node [other_style_wide] (g) {Molecular Graph}; & \\
        & \node [transformer_gnn_style] (rep) {\textbf{Graph Attention}\\\textbf{Network}}; & \\
        & \node [other_style_wide] (e) {Atom Embeddings}; & \\
        \node [transformer_gnn_style] (bond) {\textbf{Symmetric}\\\textbf{Transformer}}; & \node [transformer_gnn_style] (angle) {\textbf{Symmetric}\\\textbf{Transformer}}; & \node [transformer_gnn_style] (torsion) {\textbf{Symmetric}\\\textbf{Transformer}}; \\
        \node [other_style] (p1) {Bond\\Parameters}; & \node [other_style] (p2) {Angle\\Parameters}; & \node [other_style] (p3) {Dihedral\\Parameters}; \\
        % empty lines
        &&\\
        &&\\
    };

    % Manually adjust the position of the first node
    \moleculargraph{-2.8}{4.35}

    % invisible node I above g:
    \node[style=circle, draw=none] (I) [above of=g, yshift=0cm] {};

    % Edges
    \draw [arrow_style] (g) -- (rep);
    \draw [arrow_style] (rep) -- (e);
    \draw [arrow_style] (e) -| (bond);
    \draw [arrow_style] (e) -- (angle);
    \draw [arrow_style] (e) -| (torsion);
    \draw [arrow_style] (bond) -- (p1);
    \draw [arrow_style] (angle) -- (p2);
    \draw [arrow_style] (torsion) -- (p3);

    \bondgraph{-\xshiftgraphs}{\yshiftgraphs}
    \anglegraph{0}{\yshiftgraphs}
    \torsiongraph{\xshiftgraphs}{\yshiftgraphs}


\end{tikzpicture}

==> content/figures/symmetric_transformer.tex <==


\def\nodedistance{0.6}
\def\halfnodedistance{0.3}

\def\graphshiftx{3.3}
\def\graphshifty{-15}
\def\flowshifty{-7.5}

\def\shiftx{5.7}
\def\shifty{-2.1}

\def\totalshiftx{0.9}
\def\totalshiftxx{-\graphshiftx - \shiftx}

\begin{tikzpicture}[
    node distance=\nodedistance cm and 1.0cm,
    very thick,
    process/.style={
        rectangle,
        rounded corners,
        minimum width=3cm,
        minimum height=1cm,
        text centered,
        draw=black,
        top color=mycolor!30,
        bottom color=mycolor!35,
        blur shadow={shadow blur steps=3}
    },
    ln/.style={
        rectangle,
        rounded corners,
        minimum width=3cm,
        minimum height=1cm,
        text centered,
        draw=black,
        top color=mycolor!20,
        bottom color=mycolor!25,
        blur shadow={shadow blur steps=3}
    },
    other_style/.style={
        rectangle, 
        rounded corners, 
        minimum width=3cm, 
        minimum height=1cm, 
        text centered, 
        draw=black, 
        top color=black!7, 
        bottom color=black!10,
        blur shadow={shadow blur steps=3}
    },
    arrow/.style={
        ->,
        >=stealth,
        very thick,
        rounded corners
    },
    arrow_nohead/.style={
        -,
        very thick,
        rounded corners
    },
    plus/.style={
        circle,
        fill=white,
        draw,
        inner sep=1pt
    },
    smallnode/.style={
        circle,
        draw,
        minimum size=0.4cm,
        fill=grey!30
    },
    smallnode_highlight/.style={
        smallnode,
        fill=red
    },
    edge/.style={
        very thick,
        rounded corners
    },
    linear_style/.style={
        process, fill=blue!30
    },
]


\tikzstyle{edge} = [very thick,-, rounded corners]
\tikzstyle{plus} = [circle, fill=white, draw, inner sep=1pt]

% atom embeddings
% \atomembedding{-\graphshiftx}{0}

% \anglegraphblack{\graphshiftx}{0}

\atomembedding{\totalshiftxx}{\shifty}

\anglegraphblack{\totalshiftx}{\shifty}


% % molecular graph out:
% \anglegraph{\graphshiftx}{\graphshifty}

% Second part of the diagram
\begin{scope}[yshift=\flowshifty cm]

    % Nodes using matrix for alignment for Molecular Graph, Atomic Numbers, and Partial Charges
    \matrix (m) [column sep=2.5cm, row sep=\nodedistance cm, align=center] {
         \node [other_style, minimum height=1.2cm] (atoms) {Tuple of\\Atom Embeddings}; & \node [other_style] (subgraph) {Interaction Subgraph};\\
         \node [process] (lin1) {Nodewise Linear}; & \node [other_style, top color=purple!15, bottom color=purple!20, minimum width=3.8cm, minimum height=1.2cm] (encoding) {Symmetric\\Positional Encoding};\\
         \node [ln] (ln1) {Layer Norm}; & \node [ln] (permute) {Permute, Concat};\\
         \node [process, minimum height=1.2cm] (att) {\textbf{Multihead}\\ \textbf{Attention}}; & \node [process] (ff_symm) {\textbf{Feed-Forward}};\\
         \node [ln] (ln2) {Layer Norm}; & \node [ln] (symm) {Sum};\\
         \node [process, minimum height=1.2cm] (ff) {\textbf{Nodewise}\\ \textbf{Feed-Forward}}; & \node [ln] (interval) {To Interval};\\
         & \node [other_style] (param) {Interaction Parameters};\\
        %  & \anglegraph{0}{0};\\
    };

    

    % Edges
    \draw [arrow] (atoms) -- (lin1);
    \draw [edge] (subgraph) -- (encoding);
    \draw [arrow] (encoding) -- (lin1);

    \draw [arrow] ([yshift=0 cm]ff.south) |- ++(3.6,-1.3) |-  ([yshift=-0 cm]permute.west);

    
    \draw [arrow] (lin1) -- (ln1);
    \draw [arrow] (ln1) -- (att);
    \draw [edge] (att) -- (ln2);
    \draw [arrow] (ln2) -- (ff);
    \draw [arrow] (permute) -- (ff_symm);
    \draw [arrow] (ff_symm) -- (symm);
    \draw [arrow] (symm) -- (interval);
    \draw [arrow] (interval) -- (param);

    % Skip Connections
    \draw [edge] ([yshift=\halfnodedistance cm]att.north) -- ++(2.3,0) |- ([yshift=-\halfnodedistance cm]att.south);
    \draw [edge] ([yshift=\halfnodedistance cm]ff.north) -- ++(2.3,0) |- ([yshift=-\halfnodedistance cm]ff.south);


    % Plus nodes
    \node [plus] at ([yshift=-\halfnodedistance cm]att.south) {+};
    \node [plus] at ([yshift=-\halfnodedistance cm]ff.south) {+};


\end{scope}

\begin{scope}[on background layer]
    \draw[rounded corners, thin, draw=black, fill=black!11] ([shift={(-1.3cm,\halfnodedistance cm)}]ln1.north west) rectangle ([shift={(1.3cm,-\nodedistance cm)}]ff.south east) coordinate (rect_se) at (current path bounding box.south east);
\end{scope}

% Add '\times n' label to the right of the rectangle, scaled larger, and vertically centered
% RIGHT
% \node [right=0.5cm of rect_se, anchor=west, scale=1.5, yshift=0.1cm, xshift=-0.35cm] {\(\times n\)};

\node [left=0.5cm of ln1, anchor=west, scale=1.5, yshift=0.35cm, xshift=-0.55cm] {\(n \times \)};



\end{tikzpicture}

==> content/figures/training.tex <==
\usetikzlibrary{fit, backgrounds, positioning}

\begin{tikzpicture}[
    node distance=0cm,
    very thick,
]



\tikzset{
    bluestyle/.style={
        rectangle,
        rounded corners,
        minimum width=2.7cm,
        minimum height=1.3cm,
        text centered,
        draw=black,
        top color=mycolor!30,
        bottom color=mycolor!35,
        blur shadow={shadow blur steps=3}
    },
    other_style/.style={
        rectangle,
        rounded corners,
        minimum width=2.5cm,
        minimum height=1.1cm,
        text centered,
        draw=black,
        top color=black!7,
        bottom color=black!10,
        blur shadow={shadow blur steps=3}
    },
    other_style_wide/.style={
        rectangle,
        rounded corners,
        minimum width=3cm,
        minimum height=1.1cm,
        text centered,
        draw=black,
        top color=black!7,
        bottom color=black!10,
        blur shadow={shadow blur steps=3}
    },
    conf_style/.style={
        rectangle,
        rounded corners,
        minimum width=2.5cm,
        minimum height=1.1cm,
        text centered,
        draw=black,
        top color=confcolor!35,
        bottom color=confcolor!40,
        blur shadow={shadow blur steps=3}
    },
    ref_style/.style={
        rectangle,
        rounded corners,
        minimum width=2.5cm,
        minimum height=1.1cm,
        text centered,
        draw=black,
        top color=confcolor!25,
        bottom color=confcolor!30,
        blur shadow={shadow blur steps=3}
    },
    arrow_style/.style={
        -stealth,
        very thick,
        rounded corners=10mm
    },
    line_style/.style={
        very thick, rounded corners=10mm  % No arrow tips
    }
}

\node at (5cm,1cm) {}; % Create an empty node above the matrix to shift it downward


    % Nodes using matrix for alignment
    \matrix (m) [column sep=0.9cm, row sep=0.6cm, align=center, yshift=-2.3cm] {
      % \matrix (m) [column sep=0.6cm, row sep=2cm, align=center] {
        \node[other_style, alias=mgraph] {Molecular Graph}; &
        \node[conf_style, alias=xyz, opacity=0, shadow scale=0] {Positions}; &
        \node[ref_style, alias=qm, opacity=0, shadow scale=0] {QM Energy\\QM Force}; \\
        \node[bluestyle, alias=grappa] {\textbf{Grappa}}; &
        & \\
        \node[other_style, alias=mmparams] {MM Parameters}; &
        & \\
        \node[bluestyle, alias=mmenergy] {\textbf{MM Energy}\\\textbf{Functional}}; & & \\
        \node[conf_style, alias=output, opacity=0, shadow scale=0] {Pred. Energy\\Pred. Force}; & &
        \node[ref_style, alias=loss] {Loss}; \\
    };

    % Connect QM Energy to Loss
    \draw[arrow_style] (qm) -- (loss);
    
    % Add depth effect nodes
    \node[conf_style, opacity=0.4, shadow scale=0] at ([xshift=1mm, yshift=1mm] xyz) {};
    \node[conf_style, opacity=0.2, shadow scale=0] at ([xshift=2mm, yshift=2mm] xyz) {};
    \node[conf_style] at ([xshift=0mm, yshift=0mm] xyz) {Positions};

    \node[conf_style, opacity=0.4, shadow scale=0] at ([xshift=1mm, yshift=1mm] output) {};
    \node[conf_style, opacity=0.2, shadow scale=0] at ([xshift=2mm, yshift=2mm] output) {};
    \node[conf_style, align=left] at ([xshift=0mm, yshift=0mm] output) {Pred. Energy\\Pred. Force};

    \node[ref_style, opacity=0.4, shadow scale=0] at ([xshift=1mm, yshift=1mm] qm) {};
    \node[ref_style, opacity=0.2, shadow scale=0] at ([xshift=2mm, yshift=2mm] qm) {};
    \node[ref_style, align=left] at ([xshift=0mm, yshift=0mm] qm) {QM Energy\\QM Force};

    

    % Draw arrows with different styles based on target
    \draw[arrow_style] (mgraph) -- (grappa);
    \draw[arrow_style] (grappa) -- (mmparams);
    \draw[arrow_style] (mmparams) -- (mmenergy);
    \draw[arrow_style] (xyz) |- (mmenergy.east);
    \draw[arrow_style] (mmenergy) -- (output);
    \draw[arrow_style] (output) -- (loss);

    \draw[arrow_style, dashed, opacity=0.7] ([xshift=-0.5cm]loss.north) to[out=90, in=0] (grappa.east);

    % Place the label manually
    \node at ($(loss.north)!0.5!(grappa.east) + (1.1cm, 1.15cm)$) [font=\itshape, rotate=-45, opacity=0.7] {\textit{Backprop.}};

    \begin{scope}[on background layer]
    \draw[rounded corners, thin, draw=black, fill=black!11] ([shift={(-0.5cm,0.7 cm)}]mgraph.north west) rectangle ([shift={(0.5cm,-0.3cm)}]mmparams.south east) coordinate (rect_se) at (current path bounding box.south east);
    \end{scope}
    
    \node [left=-0.2cm of mgraph, anchor=west, yshift=1.0cm, xshift=-0.68cm, font=\itshape] {Inference};
            

    
\end{tikzpicture}
